Ethical Quantum Computing: A Roadmap

Quantum information technologies, covering quantum computing, quantum communication and quantum sensing, are among the most significant technologies to emerge in recent decades, offering the promise of paradigm-shifting computational capacity with significant ethical consequences. On a technical level, the unique features of quantum information processing have consequences for the imposition of fairness and ethical constraints on computation. Despite its significance, little if no structured research has been undertaken into the ethical implications of such quantum technologies. In this paper, we fill this gap in the literature by presenting a roadmap for ethical quantum computing (and quantum information processing more generally) that sets out prospective research programmes. We summarise the key elements of quantum information processing (focusing on quantum computation) relevant to ethical analysis and set-out taxonomies for use by researchers considering the ethics of quantum technologies. In particular, we demonstrate how the unique features of quantum information processing gives rise to distinct ethical consequences (including in the context of machine learning). We situate quantum ethics at the cross-disciplinary intersection of quantum information science, technology ethics and moral philosophy to assess the impacts of this newly emerging technology. We provide specific examples of how the emergence of quantum technologies gives rise to normative and distributional ethical challenges. Finally, we set out prospective research directions to help inaugurate the cross-disciplinary field of the ethics of quantum computing.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

